Satisfiability-Based Methods for Reactive Synthesis from Safety Specifications

Existing approaches to synthesize reactive systems from declarative specifications mostly rely on Binary Decision Diagrams (BDDs), inheriting their scalability issues. We present novel algorithms for safety specifications that use decision procedures for propositional formulas (SAT solvers), Quantified Boolean Formulas (QBF solvers), or Effectively Propositional Logic (EPR). Our algorithms are based on query learning, templates, reduction to EPR, QBF certification, and interpolation. A parallelization combines multiple algorithms. Our optimizations expand quantifiers and utilize unreachable states and variable independencies. Our approach outperforms a simple BDD-based tool and is competitive with a highly optimized one. It won two medals in the SyntComp competition.

==> fig/ex_bdd.tex <==
\begin{tikzpicture}[node distance=5cm,auto]
\tikzstyle{every edge}=[->,draw]
\node[circle,draw,initial,initial text={$f$}]    at  (0,-1)  (z) {$z$};
\node[circle,draw]            at  (0,-2)    (x) {$x$};
\node[circle,draw]            at  (0,-3)  (y) {$y$};
\node[rectangle,draw]         at  (-0.75,-4)   (t0){$0$};
\node[rectangle,draw]         at  (0.75,-4)    (t1){$1$};

\path
(z) edge[bend right]
    node[rotate=50,xshift=8mm,yshift=6.3mm] {$\true$} 
    (t0)
(z) edge[dashed]                 
    node[rotate=90,xshift=-2.5mm,yshift=1.5mm] {$\false$} 
    (x)
(x) edge[dashed]
    node[rotate=90,xshift=-2.5mm,yshift=1.5mm] {$\false$} 
    (y)
(x) edge[bend left]                 
    node[rotate=-50,xshift=-9mm,yshift=-0.5mm] {$\true$} 
    (t1)
(y) edge[dashed]
    node[rotate=55,xshift=-2mm,yshift=4mm] {$\false$} 
    (t0)
(y) edge                 
    node[rotate=-55,xshift=-3mm,yshift=-1mm] {$\true$} 
    (t1)
    
    
    
% (H) edge [loop above]  node[xshift=-4.5mm,yshift=-4mm] {\textsf{0gr}} (H)
% (B) edge [loop above]  node[xshift=-4mm,yshift=-3mm] {\textsf{-rr}} (B)
% (F) edge [loop above]  node[xshift=-4.5mm,yshift=-4mm] {\textsf{0rg}} (F)
% (H) edge [bend left]   node[xshift=0mm,yshift=-1mm] {\textsf{-rr}} (B)
% (B) edge [bend left]   node[xshift=0mm,yshift=5mm] {\textsf{0gr}} (H)
% (F) edge [bend left]   node[xshift=0mm,yshift=4mm] {\textsf{-rr}} (B)
% (B) edge [bend left]   node[xshift=-1mm,yshift=-1mm] {\textsf{0rg}} (F)
;
\end{tikzpicture}
